Uncertainty in Machine Learning: A Gentle Introduction to Uncertainty Quantification for Neural Networks

The topic of uncertainty in machine learning intersects both statistics and machine learning. Statistics is the art of data and uncertainty, while machine learning is the science of building models that learn from data and attempt to make correct predictions. The combination of both is uncertainty in machine learning, where the aim is to jointly make correct predictions and estimate their error. Uncertainty in machine learning is very relevant to society, with the rise of Large Language Models, Vision Language Models, and other types of machine learning models being used in tasks that affect humans, it is imperative for any model to estimate a confidence in its prediction, so humans are communicated if the model is making a random guess or a truthful prediction. These are the Lecture Notes for the course "Uncertainty in Machine Learning", designed for the Bachelor programme in Artificial Intelligence, at the Bernoulli Institute, Faculty of Science and Engineering, University of Groningen, in Groningen, The Netherlands. This course is aimed at advanced Bachelor (3rd year) and starting Master students in Artificial Intelligence and Machine Learning, or PhD students in non-AI majors. It covers the basics of Uncertainty Quantification in Machine Learning models, up to performing Out of Distribution Detection and some Applications. These Lecture Notes aim to expand the content in slides/lectures, including additional details, references, and mathematical derivations needed to understand the course material in-depth.

==> figures/id_ood_difficulty.tikz <==
\begin{tikzpicture} 
    \coordinate (a1) at (0,0);
    \coordinate (a2) at (3.3,-0.3);
    \coordinate (a3) at (4.5,0.5);
    \coordinate (a4) at (1.7,1.4);
    \coordinate (a5) at (3,3);
    \coordinate (a6) at (2.4,3.2);
    \coordinate (a7) at (1,2);
    \coordinate (O) at ($(a1)-(1,2)$);
    \draw[use Hobby shortcut, thick] ([out angle=-90]a1)..(a2)..([in angle=-90]a3); 
    \draw[use Hobby shortcut, thick] ([out angle=90]a3)..(a4)..(a5)..(a6)..(a7)..([in angle=90]a1);
        
    \fill[fill=gray, pattern=north east lines, pattern color=gray!70, use Hobby shortcut] ([out angle=-90]a1)..(a2)..([in angle=-90]a3);
    \fill[fill=gray, pattern=north east lines, pattern color=gray!70, use Hobby shortcut] ([out angle=90]a3)..(a4)..(a5)..(a6)..(a7)..([in angle=90]a1);
        
    %OOD Markers
    \draw plot[only marks, mark=x, mark size=4pt] (2.2, 1.6) node[right=5pt] {Near OOD};
    \draw plot[only marks, mark=x, mark size=4pt] (2.3, -0.9) node[right=5pt] {Near OOD};
        
    \draw plot[only marks, mark=x, mark size=4pt] (6.1, 1.0) node[below=5pt] {Far OOD};
    
    \draw plot[only marks, mark=x, mark size=4pt] (2.5, 6.0) node[below=5pt] {Far OOD};
        
    %ID Markers
    \fill (1, 0.6) circle (4pt) node[below=5pt] {ID};
\end{tikzpicture}


==> figures/kitti_semseg_entropy.tikz <==
\begin{tikzpicture}
		\begin{axis}[width=0.45\linewidth, scatter/classes={a={mark=o,draw=black}}, ylabel=Entropy, xlabel={\# of Samples}, xmode=log]
			\addplot[scatter, only marks, scatter src=explicit symbolic,
					 nodes near coords*={\annotvalue},
					 node near coord style={rotate=30, anchor=south west, font=\scriptsize},
					 visualization depends on={value \thisrow{annotation} \as \annotvalue}]
			table[meta=label]{
				x 		y 		label 	annotation
				1.0e5	0.95	a		motorcyclist
				0.4e6	0.8		b		bicyclist
				1.0e7	0.4		c		pole
				1.0e8	0.18	d		car
				0.4e9	0.36	e		sidewalk
				0.7e8	0.20	f		road
			};
		\end{axis}
\end{tikzpicture}


==> figures/model_misspecification.tikz <==
\begin{tikzpicture}
        \begin{axis}[width=0.45\linewidth, xmin=-10, xmax=40,ymin=-500, ymax=2000, xlabel={$x$}, ylabel={$f(x)$}]
            \addplot gnuplot[only marks, domain=0:30]{x^2 + 80 * rand(0)};
            \addplot[red, domain=-10:40] {33 * x};
            \addplot[green, domain=-10:40] {50 * x - 500};
            \addplot[blue, domain=-10:40] {0.05 * x^3};
            \addplot[black, domain=-10:31] {exp(x/4)};
        \end{axis}
\end{tikzpicture}


==> figures/trainset_holes.tikz <==
\begin{tikzpicture}
    \filldraw[fill=gray, pattern=north east lines, pattern color=gray!70, name path=mainpath, even odd rule] plot [smooth cycle, tension=0.99]
    coordinates {(-.5,1.5)(.5,.5)(1.5,-0.7)(3,0)(4,2)(2,3)}
    (2.0, 2.0) circle (0.2)
    (1.0, 0.3) circle (0.1)
    (2.6, 0.5) circle (0.4);
\end{tikzpicture}

